Three Ways to Solve Partial Differential Equations with Neural Networks -- A Review

Neural networks are increasingly used to construct numerical solution methods for partial differential equations. In this expository review, we introduce and contrast three important recent approaches attractive in their simplicity and their suitability for high-dimensional problems: physics-informed neural networks, methods based on the Feynman-Kac formula and methods based on the solution of backward stochastic differential equations. The article is accompanied by a suite of expository software in the form of Jupyter notebooks in which each basic methodology is explained step by step, allowing for a quick assimilation and experimentation. An extensive bibliography summarizes the state of the art.

==> tikz_FeynmanKac.tex <==
\documentclass[./manuscript.tex]{subfiles}
\begin{document}
\tikzset{%
    pstyle/.style={->,
        shorten >=1pt,
        >=stealth',
        semithick,
        rounded corners=5pt},
    background/.style={rectangle,
        fill=gray!10,
        inner sep=0pt,
        rounded corners=5mm},
    }
\begin{tikzpicture}[x=1.5cm, y=1.5cm, >=stealth]
    \node[inner sep=0pt] (drawX) at (0,0) {\includegraphics[width=.45\textwidth]{Illustration_DrawStateProcess.pdf}};
    \node[inner sep=0pt] (drawFit) at (6.5,0) {\includegraphics[width=.40\textwidth]{Illustration_DataFitting.pdf}};
    \node (labelx10) at (-0.7,-0.05) {$x^1$};
    \node (labelx20) at (-1.1,-0.25) {$x^2$};
    \node (labelx30) at (-0.5,-0.45) {$x^3$};
    \node (labelx1T) at (1.1,1.1) {$x^1_T$};
    \node (labelx2T) at (0.65,0.8) {$x^2_T$};
    \node (labelx3T) at (-1.8,0.9) {$x^3_T$};
    \node[align=center] (labelDomain) at (-1.5,-1.3) {$\DD$};
    \draw[pstyle] ($(drawX.east)+(0.15,0)$) -- (drawFit) node[midway, above] {$\big(x^i,g(x^i_T)\big)$};

    \begin{pgfonlayer}{background}
        \node [background,
                    fit=(drawX)] {};
    \end{pgfonlayer}
\end{tikzpicture}
\end{document}


==> tikz_PINN.tex <==
\documentclass[./manuscript.tex]{subfiles}
\begin{document}

\tikzset{%
    neuron/.style={
        circle,
        draw,
        fill=yellow,
        fill opacity=.2,
        text opacity=1,
        minimum size=1cm
    },
    pinn_neuron/.style={
        circle,
        draw,
        fill=blue,
        fill opacity=.2,
        text opacity=1,
        minimum size=1cm
    },
    headline/.style={
        minimum size=1cm
    },
    subhead/.style={
        minimum size=1cm,
        font=\footnotesize
    },
    background/.style={rectangle,
    fill=gray!20,
    draw,
    inner sep=0.5cm,
    rounded corners=5mm},
    varbackground/.style={rectangle,
    fill=gray!10,
    inner sep=0.2cm,
    rounded corners=5mm}
    }
    \begin{tikzpicture}[x=1.5cm, y=1.5cm, >=stealth]
        \node [headline] (input-head) at (0, 3.8) {Input layer};
        \node [headline] (h-1-head) at (2, 3.8) {Hidden layer};
        \node [headline] (output-head) at (4, 3.8) {Output layer};
        \node [headline] (derivative) at (7.0, 3.8) {Derivative layer};
        \node [headline] (output-pinn) at (9, 3.8) {PINN};

        \node [subhead] (h-1-subhead) at (2, 3.50) {$z = W [t,x]^T + b$};
        \node [subhead] (output-1-subhead) at (4, 3.50) {$u_\theta = U\,\sigma(z) + c$};
        \node [subhead] (derivative-subhead) at (7, 3.50) {$\nabla u_\theta = (U \, \diag(\sigma'(z)) \, W)^T$};
        \node [subhead] (output-pinn-subhead) at (9, 3.50) {$r_\theta = - \tfrac{\partial u_\theta}{\partial t} + \left|\tfrac{\partial u_\theta}{\partial x}\right| - 1$};

        \node [neuron] (input-1) at (0,2.0) {$t$};
        \node [neuron] (input-2) at (0,1.0) {$x$};
        \node [neuron] (h-1-1) at (2,2.5) {$z_1$};
        \node [neuron] (h-1-2) at (2,1.5) {$z_2$};
        \node [neuron] (h-1-3) at (2,0.5) {$z_3$};
        \node [neuron] (output-1) at (4,1.5) {$u_\theta$};
        \node [pinn_neuron] (output-2) at (7,2.0) {$\frac{\partial u_\theta}{\partial t}$};
        \node [pinn_neuron] (output-3) at (7,1.0) {$\frac{\partial u_\theta}{\partial x}$};
        \node [pinn_neuron] (pinn) at (9,1.5) {$r_\theta$};

        \foreach \i in {1,2}
        \foreach \j in {1,2,3}
        \draw [->] (input-\i) -- (h-1-\j);

        \foreach \i in {1,2,3}
        \foreach \j in {1}
        \draw [->] (h-1-\i) -- (output-\j);

        % \foreach \i in {2,3}
        % \draw [->] (output-1) -- (output-\i);
        \foreach \i in {2,3}
        \draw [->] ($(4,1.5)+(1.0cm,0)$) -- (output-\i);

        \foreach \i in {2,3}
        \draw [->] (output-\i) -- (pinn);

    \begin{pgfonlayer}{background}
        \node [background,
                    fit=(input-1) (h-1-1) (h-1-3) (output-1)] {};
        % \node [varbackground,
        %             fit=(output-2) (output-3) (pinn)] {};
        % \node [varbackground,
        %             fit=(u_0) (grad_0)] {};
        % \node [background,
        %             fit=(grad_1) (u_Nm1)] {};
        % \node [background,
        %             fit=(u_N)] {};
    \end{pgfonlayer}

    \end{tikzpicture}
\end{document}

